Road User Abnormal Trajectory Detection using a Deep Autoencoder

In this paper, we focus on the development of a method that detects abnormal trajectories of road users at traffic intersections. The main difficulty with this is the fact that there are very few abnormal data and the normal ones are insufficient for the training of any kinds of machine learning model. To tackle these problems, we proposed the solution of using a deep autoencoder network trained solely through augmented data considered as normal. By generating artificial abnormal trajectories, our method is tested on four different outdoor urban users scenes and performs better compared to some classical outlier detection methods.

==> figures/simple_ae.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\pagestyle{empty}
\def\layersep{2cm}
\def\nodeinlayersep{1cm}
\begin{tikzpicture}[
   shorten >=1pt,->,
   draw=black!20,
    node distance=\layersep,
    every pin edge/.style={<-,shorten <=1pt},
    neuron/.style={circle,fill=black!50,minimum size=17pt,inner sep=0pt},
    input neuron/.style={neuron},
    output neuron/.style={neuron},
    hidden neuron/.style={neuron, fill=black!20},
    annot/.style={text width=4em, text centered}
]
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,7} {
      \ifnum \y=6
        \node at (0,-\y-0.5) {$\vdots$};
      \else
        \ifnum \y=7
          \node[input neuron, pin=left:$N_i$] (I-\name) at (0,-\y-0.5) {};
        \else
          \node[input neuron, pin=left:\y] (I-\name) at (0,-\y-0.5) {};
        \fi
      \fi
    }

    % Draw the hidden layer nodes
    \foreach \y in {1,...,4} {
      \ifnum \y=3
        \node at (\layersep,{-(\y+2)*\nodeinlayersep}) {$\vdots$};
      \else
        \ifnum \y=4
          \node[hidden neuron] (H1-\y) at (\layersep,{-(\y+2)*\nodeinlayersep}) {$N_c$};
        \else
          \node[hidden neuron] (H1-\y) at (\layersep,{-(\y+2)*\nodeinlayersep}) {\y};
        \fi
      \fi
    }
    % Draw the output layer node
    \foreach \y in {1,...,7} {
      \ifnum \y=6
        \node at (2*\layersep,{-(\y+1/2)*\nodeinlayersep}) {$\vdots$};
      \else
        \ifnum \y=7
          \node[output neuron, pin={[pin edge={->}]right:$N_i$*}] (O-\y) at (2*\layersep,{-(\y+1/2)*\nodeinlayersep}) {};
        \else
          \node[output neuron, pin={[pin edge={->}]right:\y*}] (O-\y) at (2*\layersep,{-(\y+1/2)*\nodeinlayersep}) {};
        \fi
      \fi
    }
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,5,7}
        \foreach \dest in {1,...,2,4}
            \path (I-\source) edge (H1-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,2,4}
        \foreach \dest in {1,...,5,7}
        	\path (H1-\source) edge (O-\dest);
    % Annotate the layers
    \node[annot,above of=I-1, node distance=1cm] (il1) {Input layer};
    \node[annot,right of=il1] (hl1) {Hidden (CFV) layer};
    \node[annot,right of=hl1] {Output layer};
\end{tikzpicture}
% End of code
\end{document}

